Beyond Uniform Priors in Bayesian Network Structure Learning

Bayesian network structure learning is often performed in a Bayesian setting, evaluating candidate structures using their posterior probabilities for a given data set. Score-based algorithms then use those posterior probabilities as an objective function and return the maximum a posteriori network as the learned model. For discrete Bayesian networks, the canonical choice for a posterior score is the Bayesian Dirichlet equivalent uniform (BDeu) marginal likelihood with a uniform (U) graph prior, which assumes a uniform prior both on the network structures and on the parameters of the networks. In this paper, we investigate the problems arising from these assumptions, focusing on those caused by small sample sizes and sparse data. We then propose an alternative posterior score: the Bayesian Dirichlet sparse (BDs) marginal likelihood with a marginal uniform (MU) graph prior. Like U+BDeu, MU+BDs does not require any prior information on the probabilistic structure of the data and can be used as a replacement noninformative score. We study its theoretical properties and we evaluate its performance in an extensive simulation study, showing that MU+BDs is both more accurate than U+BDeu in learning the structure of the network and competitive in predicting power, while not being computationally more complex to estimate.

==> (inline-0) <==
\begin{tabular}{lr|r|rrr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{1}{|c|}{BIC} & \multicolumn{3}{|c|}{U + BDeu} & \multicolumn{2}{|c|}{U + BDs} & \multicolumn{2}{|c|}{MU + BDeu} & \multicolumn{2}{|c}{MU + BDs} \\
                             &                        &                           & 1 & $\alpha_S$ & 10            & 1 & 10                         & 1 & 10                          & 1 & 10                         \\ 
    \hline
    \multirow{7}{*}{ALARM} 
            &  0.1 &  55.5 &   78.0 &   80.5 &   112.7 &     64.2 &     87.3 & \bf 53.0 &      83.5 &  \bf 53.0 &       65.5 \\
            &  0.2 &  50.8 &   49.2 &   56.1 &    92.8 &     49.5 &     75.2 & \bf 39.6 &      68.3 &  \bf 39.6 &       56.2 \\
            &  0.5 &  40.8 &   35.5 &   41.9 &    72.0 &     34.9 &     61.5 & \bf 31.3 &      53.5 &  \bf 31.3 &       46.1 \\
            &  1.0 &  33.7 &   31.9 &   37.6 &    62.6 &     29.1 &     51.8 & \bf 27.1 &      49.8 &  \bf 27.1 &       42.1 \\
            &  2.0 &  28.1 &   26.3 &   31.9 &    53.1 &     23.1 &     44.5 & \bf 22.9 &      41.0 &  \bf 22.9 &       36.5 \\
            &  5.0 &  22.6 &   24.4 &   30.1 &    41.6 &     20.9 &     35.0 & \bf 20.4 &      31.6 &  \bf 20.4 &       28.9 \\
    \hline
    \multirow{7}{*}{ANDES} 
            &  0.1 & \bf 367.6 &  642.1 &  997.6 &  1071.0 &    786.5 &   1367.8 &    439.9 &     765.9 &     439.9 &      829.9 \\
            &  0.2 & \bf 278.3 &  450.1 &  686.9 &   773.4 &    522.8 &    957.0 &    313.0 &     560.4 &     313.0 &      572.4 \\
            &  0.5 &     197.4 &  264.9 &  445.3 &   576.0 &    278.4 &    590.7 &    197.1 &     409.1 & \bf 197.1 &      386.2 \\
            &  1.0 &     147.3 &  196.3 &  320.7 &   467.1 &    196.3 &    434.3 &    143.3 &     331.4 & \bf 143.3 &      299.4 \\
            &  2.0 &     116.2 &  142.6 &  246.6 &   388.3 &    139.4 &    345.5 &    109.9 &     280.2 & \bf 109.9 &      243.9 \\
            &  5.0 &      78.3 &  103.5 &  172.2 &   289.2 &    100.8 &    253.6 & \bf 78.2 &     206.5 & \bf  78.2 &      176.5 \\
    \hline
    \multirow{7}{*}{CHILD} 
            &  0.1 & \bf  28.4 &   39.6 &   44.8 &    51.5 &     38.6 &     46.5 &     31.6 &      36.5 &      31.6 &       33.6 \\
            &  0.2 &      25.2 &   26.9 &   33.0 &    36.0 &     29.9 &     38.1 & \bf 24.6 &      27.5 &  \bf 24.6 &       27.8 \\
            &  0.5 &      21.0 &   21.1 &   23.6 &    25.0 &     21.4 &     24.6 & \bf 18.9 &      21.1 &  \bf 18.9 &       20.7 \\
            &  1.0 &      18.5 &   18.1 &   20.0 &    19.9 &     18.1 &     20.0 & \bf 17.7 &      18.0 &  \bf 17.7 &       17.8 \\
            &  2.0 &      16.1 &   17.0 &   15.6 &    15.4 &     17.0 &     15.4 &     15.8 &      13.4 &      15.8 &   \bf 13.4 \\
            &  5.0 &      14.4 &   14.7 &   12.4 &    12.3 &     14.7 &     12.3 &     12.8 &  \bf  9.4 &      12.8 &   \bf  9.4 \\
    \hline
    \multirow{7}{*}{DIABETES}
            &  0.1 &     484.3 &  399.9 &  522.6 &   444.8 &     387.8 &    378.8 &     400.4 &     429.5 &     400.4 & \bf 378.6 \\
            &  0.2 &     549.4 &  381.0 &  533.2 &   435.0 &     377.5 &    383.2 &     381.0 &     385.6 &     381.0 & \bf 377.3 \\
            &  0.5 &     416.8 &  399.6 &  531.2 &   440.0 &     387.9 &    373.9 &     392.2 &     430.0 &     392.2 & \bf 373.9 \\
            &  1.0 &     412.3 &  373.0 &  530.9 &   420.3 &     375.0 &    372.2 & \bf 368.5 &     415.8 & \bf 368.5 &     372.1 \\
            &  2.0 &     384.8 &  380.9 &  551.6 &   435.3 & \bf 365.6 &    395.7 &     375.7 &     432.8 &     375.7 &     395.0 \\
            &  5.0 & \bf 402.1 &  413.6 &  599.0 &   465.0 &     408.0 &    427.0 &     412.6 &     465.8 &     412.6 &     426.7 \\
    \hline
    \multirow{7}{*}{HAILFINDER}
            &  0.1 &  63.1 &   66.4 &   49.6 &    50.4 &     62.0 & \bf 46.1 &     63.0 &      48.0 &      63.0 &       48.1 \\
            &  0.2 &  48.9 &   54.7 &   44.1 &    40.8 &     50.6 & \bf 36.3 &     51.7 &      38.4 &      51.7 &       45.3 \\
            &  0.5 &  31.9 &   40.0 &   46.9 &    35.1 &     34.7 & \bf 29.9 &     36.8 &      32.1 &      36.8 &       38.5 \\
            &  1.0 &  34.5 &   33.8 &   48.4 &    40.5 &     31.1 &     35.3 &     30.7 &      39.2 &  \bf 30.7 &       35.2 \\
            &  2.0 &  36.4 &   42.0 &   38.8 &    38.4 &     36.0 &     33.3 &     39.0 &      37.1 &      39.0 &   \bf 33.1 \\
            &  5.0 &  16.9 &   24.4 &   27.9 &    21.1 &     18.4 &     15.1 &     21.4 &      19.0 &      21.4 &   \bf 15.0 \\
    \hline
    \multirow{7}{*}{HEPAR2}
            &  0.1 & \bf 143.0 &  183.7 &  226.7 &   269.9 &    192.4 &    292.2 &    149.1 &     209.8 &     149.1 &      210.2 \\
            &  0.2 & \bf 126.6 &  153.7 &  183.8 &   220.2 &    157.4 &    231.1 &    134.3 &     175.6 &     134.3 &      171.9 \\
            &  0.5 & \bf 101.5 &  115.1 &  138.6 &   166.6 &    116.8 &    167.3 &    105.3 &     138.2 &     105.3 &      134.2 \\
            &  1.0 & \bf  85.0 &   93.0 &  108.5 &   132.8 &     94.2 &    128.1 &     88.0 &     109.8 &      88.0 &      105.8 \\
            &  2.0 & \bf  73.9 &   76.5 &   89.3 &   106.6 &     77.5 &    102.3 &     75.0 &      89.0 &      75.0 &       87.0 \\
            &  5.0 & \bf  58.6 &   60.1 &   63.0 &    73.0 &     60.5 &     69.5 &     58.7 &      62.2 &      58.6 &       59.5 \\
    \hline
    \multirow{7}{*}{INSURANCE}
            &  0.1 &      49.5 &     50.6 &   57.1 &    67.8 &     53.0 &     63.0 & \bf 48.5 &      59.7 &  \bf 48.5 &       56.9 \\
            &  0.2 &      46.3 &     47.5 &   55.5 &    63.8 &     49.4 &     60.1 & \bf 45.9 &      58.5 &  \bf 45.9 &       53.7 \\
            &  0.5 &      46.9 &     45.9 &   52.5 &    59.0 &     45.9 &     52.2 & \bf 43.6 &      55.5 &  \bf 43.6 &       49.1 \\
            &  1.0 &      49.8 &     42.3 &   48.0 &    53.6 &     43.7 &     50.2 &     42.3 &      51.0 &  \bf 42.2 &       46.3 \\
            &  2.0 &      46.4 &     42.9 &   48.0 &    53.9 &     42.8 &     49.0 &     43.0 &      51.6 &  \bf 42.6 &       46.2 \\
            &  5.0 &      47.1 &     39.5 &   44.3 &    48.8 & \bf 39.1 &     46.2 &     39.5 &      47.2 &  \bf 39.1 &       44.6 \\
    \hline
    \multirow{7}{*}{PATHFINDER}
            &  0.1 & 278.2 &  269.2 &  398.1 &   345.9 &     250.3 &    292.9 & \bf 237.8 &     309.0 & \bf 237.8 &      257.9 \\
            &  0.2 & 261.0 &  256.2 &  382.7 &   336.2 & \bf 221.1 &    251.2 &     234.2 &     304.6 &     234.2 &      246.8 \\
            &  0.5 & 259.6 &  255.0 &  351.6 &   299.4 & \bf 189.2 &    203.2 &     234.2 &     277.4 &     234.2 &      193.7 \\
            &  1.0 & 240.2 &  242.8 &  342.0 &   289.4 & \bf 171.3 &    182.6 &     220.5 &     264.9 &     220.5 &      173.8 \\
            &  2.0 & 225.9 &  232.3 &  333.9 &   277.8 & \bf 156.9 &    169.7 &     218.2 &     253.2 &     218.2 &      177.8 \\
            &  5.0 & 218.5 &  208.1 &  320.5 &   263.4 &     124.7 &    130.2 &     189.8 &     239.2 &     189.8 &  \bf 119.5 \\
    \hline
    \multirow{7}{*}{PIGS}
            &  0.1 & 130.7 &  114.8 &  155.4 &   203.3 &    116.2 &    163.0 & \bf 106.3 &     166.7 & \bf 106.3 &      146.7 \\
            &  0.2 & 118.0 &  137.1 &  142.3 &   165.6 &    136.7 &    127.5 &     127.5 &     143.2 &     127.5 &  \bf 111.5 \\
            &  0.5 & 131.1 &  132.9 &  134.8 &   142.4 &    131.3 &    110.5 &     122.6 &     126.5 &     122.6 &  \bf  95.4 \\
            &  1.0 & 133.8 &  135.2 &  136.2 &   138.9 &    132.5 &    104.8 &     122.0 &     124.5 &     122.0 &  \bf  91.2 \\
            &  2.0 & 138.7 &  142.8 &  143.6 &   144.8 &    137.2 &    109.0 &     128.2 &     128.8 &     128.2 &  \bf  89.0 \\
            &  5.0 & 149.8 &  155.5 &  155.1 &   156.6 &    150.2 &    116.9 &     140.6 &     140.7 &     140.6 &  \bf  99.2 \\
    \hline
    \multirow{7}{*}{WATER} 
            &  0.1 &     61.3  &  70.0 &  74.80 &  97.1 &     62.2 &   84.2 &     61.1 &    87.9 & \bf 61.1 &     78.6 \\
            &  0.2 &     61.2  &  62.7 &  68.45 &  89.4 &     57.9 &   78.7 & \bf 55.6 &    80.9 & \bf 55.6 &     74.0 \\
            &  0.5 &     57.8  &  60.2 &  63.95 &  84.0 &     54.3 &   73.3 & \bf 53.8 &    79.0 & \bf 53.8 &     70.9 \\
            &  1.0 & \bf 53.7  &  60.9 &  64.20 &  79.0 &     55.0 &   71.7 &     54.9 &    74.3 &     54.9 &     69.6 \\
            &  2.0 & \bf 49.8  &  58.1 &  63.00 &  75.6 &     49.9 &   70.7 &     51.7 &    69.9 &     51.7 &     68.9 \\
            &  5.0 & \bf 48.3  &  61.6 &  70.75 &  76.7 &     53.9 &   71.1 &     55.1 &    72.3 &     55.1 &     69.5 \\
    \hline
  \end{tabular}
\begin{tabular}{lr|r|rrr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{1}{|c|}{BIC} & \multicolumn{3}{|c|}{U + BDeu} & \multicolumn{2}{|c|}{U + BDs} & \multicolumn{2}{|c|}{MU + BDeu} & \multicolumn{2}{|c}{MU + BDs} \\
                             &                        &                           & 1 & $\alpha_S$ & 10            & 1 & 10                         & 1 & 10                          & 1 & 10                         \\
    \hline
    \multirow{7}{*}{ALARM}
            & 0.1 &  0.596 &   1.635 &   1.697 &    2.550 &    1.329 &     1.875 & \bf 1.040 &      1.854 &  \bf 1.040 &       1.351 \\
            & 0.2 &  0.662 &   1.272 &   1.448 &    2.278 &    1.321 &     1.874 & \bf 1.049 &      1.730 &  \bf 1.049 &       1.436 \\
            & 0.5 &  0.746 &   1.174 &   1.290 &    1.993 &    1.213 &     1.775 & \bf 1.060 &      1.605 &  \bf 1.060 &       1.436 \\
            & 1.0 &  0.859 &   1.165 &   1.302 &    1.830 &    1.180 &     1.667 & \bf 1.071 &      1.553 &  \bf 1.071 &       1.426 \\
            & 2.0 &  0.972 &   1.117 &   1.236 &    1.664 &    1.098 &     1.528 & \bf 1.064 &      1.445 &  \bf 1.064 &       1.377 \\
            & 5.0 &  1.092 &   1.098 &   1.208 &    1.457 &    1.086 &     1.386 & \bf 1.061 &      1.286 &  \bf 1.061 &       1.252 \\
    \hline
    \multirow{7}{*}{ANDES} 
            & 0.1 & \bf 1.069 &   1.910 &   3.020 &    3.248 &    2.339 &     4.121 &     1.294 &      2.329 &      1.294 &       2.510 \\
            & 0.2 & \bf 1.032 &   1.550 &   2.303 &    2.570 &    1.764 &     3.115 &     1.129 &      1.926 &      1.129 &       1.963 \\
            & 0.5 &     1.018 &   1.224 &   1.794 &    2.195 &    1.258 &     2.236 & \bf 1.011 &      1.694 &  \bf 1.011 &       1.622 \\
            & 1.0 &     1.011 &   1.156 &   1.556 &    1.999 &    1.154 &     1.898 & \bf 0.991 &      1.593 &  \bf 0.991 &       1.496 \\
            & 2.0 &     1.007 &   1.073 &   1.399 &    1.829 &    1.063 &     1.702 & \bf 0.996 &      1.507 &  \bf 0.996 &       1.399 \\
            & 5.0 & \bf 0.999 &   1.056 &   1.275 &    1.642 &    1.046 &     1.541 &     0.970 &      1.394 &      0.970 &       1.309 \\
    \hline
    \multirow{7}{*}{CHILD}
            & 0.1 &  0.442 &   1.150 &     1.470 &    1.802 &    1.114 &     1.564 &     0.788 &      1.098 &      0.788 &   \bf 0.956 \\
            & 0.2 &  0.588 &   0.894 &     1.250 &    1.366 &    1.014 &     1.444 &     0.744 &      0.992 &      0.744 &   \bf 0.998 \\
            & 0.5 &  0.642 &   0.730 &     1.080 &    1.134 &    0.744 &     1.132 &     0.658 &      0.942 &      0.658 &   \bf 0.950 \\
            & 1.0 &  0.730 &   0.774 & \bf 1.006 &    1.020 &    0.772 &     1.016 &     0.736 &      0.912 &      0.736 &       0.920 \\
            & 2.0 &  0.808 &   0.842 & \bf 1.000 &    0.994 &    0.842 &     0.994 &     0.820 &      0.962 &      0.820 &       0.962 \\
            & 5.0 &  0.914 &   0.908 &     1.046 &    1.034 &    0.908 &     1.034 &     0.898 &  \bf 1.012 &      0.898 &   \bf 1.012 \\
    \hline
    \multirow{7}{*}{DIABETES}
            & 0.1 &  \bf 1.023 &   1.107 &   1.419 &    1.252 &    1.122 &     1.158 &     1.107 &      1.229 &      1.107 &       1.157 \\
            & 0.2 &  \bf 1.065 &   1.115 &   1.447 &    1.237 &    1.136 &     1.169 &     1.115 &      1.200 &      1.115 &       1.168 \\
            & 0.5 &  \bf 1.051 &   1.150 &   1.442 &    1.224 &    1.158 &     1.189 &     1.138 &      1.205 &      1.138 &       1.189 \\
            & 1.0 &  \bf 1.048 &   1.156 &   1.499 &    1.236 &    1.164 &     1.193 &     1.149 &      1.228 &      1.149 &       1.193 \\
            & 2.0 &  \bf 1.083 &   1.176 &   1.539 &    1.281 &    1.192 &     1.264 &     1.167 &      1.276 &      1.167 &       1.262 \\
            & 5.0 &  \bf 1.158 &   1.260 &   1.619 &    1.349 &    1.281 &     1.322 &     1.261 &      1.350 &      1.260 &       1.321 \\
    \hline
    \multirow{7}{*}{HAILFINDER}
            & 0.1 &  0.699 &     0.774 &   1.077 & \bf 0.972 &    0.707 &     0.880 &     0.714 &      0.928 &      0.714 &       0.862 \\
            & 0.2 &  0.782 &     0.901 &   1.098 & \bf 0.977 &    0.839 &     0.880 &     0.852 &      0.942 &      0.852 &       0.873 \\
            & 0.5 &  0.843 &     0.933 &   1.117 & \bf 0.995 &    0.854 &     0.886 &     0.886 &      0.970 &      0.886 &       0.892 \\
            & 1.0 &  0.892 &     0.967 &   1.145 &     1.014 &    0.884 &     0.904 &     0.919 &  \bf 0.992 &      0.919 &       0.901 \\
            & 2.0 &  0.898 & \bf 0.989 &   1.189 &     1.049 &    0.898 &     0.942 &     0.943 &      1.027 &      0.943 &       0.936 \\
            & 5.0 &  0.986 &     1.059 &   1.231 &     1.099 &    0.968 &     0.978 & \bf 1.013 &      1.067 &  \bf 1.013 &       0.977 \\
    \hline
    \multirow{7}{*}{HEPAR2}
            & 0.1 &  0.451 &   0.886 &   1.338 &    1.723 &    0.972 &     1.944 &     0.527 &  \bf 1.198 &      0.527 &       1.202 \\
            & 0.2 &  0.433 &   0.739 &   1.121 &    1.472 &    0.786 &     1.576 &     0.491 &      1.063 &      0.491 &   \bf 1.039 \\
            & 0.5 &  0.467 &   0.654 &   0.962 &    1.250 &    0.680 &     1.252 &     0.498 &  \bf 0.967 &      0.498 &       0.922 \\
            & 1.0 &  0.525 &   0.635 &   0.885 &    1.140 &    0.653 &     1.111 &     0.551 &  \bf 0.908 &      0.551 &       0.875 \\
            & 2.0 &  0.588 &   0.660 &   0.885 &    1.069 &    0.668 & \bf 1.041 &     0.598 &      0.890 &      0.598 &       0.873 \\
            & 5.0 &  0.681 &   0.726 &   0.918 &    1.020 &    0.729 & \bf 0.992 &     0.697 &      0.913 &      0.697 &       0.887 \\
    \hline
    \multirow{7}{*}{INSURANCE}
            & 0.1 &  0.405 &   0.626 &   0.829 & \bf 1.042 &    0.663 &     0.937 &     0.549 &      0.870 &      0.549 &       0.779 \\
            & 0.2 &  0.447 &   0.647 &   0.825 & \bf 1.010 &    0.674 &     0.927 &     0.603 &      0.901 &      0.603 &       0.819 \\
            & 0.5 &  0.535 &   0.689 &   0.859 & \bf 1.048 &    0.700 &     0.906 &     0.662 &      0.962 &      0.662 &       0.830 \\
            & 1.0 &  0.638 &   0.760 &   0.906 &     1.054 &    0.776 &     0.941 &     0.746 &  \bf 0.989 &      0.746 &       0.870 \\
            & 2.0 &  0.723 &   0.806 &   0.942 &     1.103 &    0.811 &     1.012 &     0.799 &  \bf 1.058 &      0.799 &       0.941 \\
            & 5.0 &  0.797 &   0.880 &   1.011 &     1.096 &    0.887 &     1.040 &     0.870 &      1.057 &      0.870 &   \bf 0.994 \\
    \hline
    \multirow{7}{*}{PATHFINDER}
            & 0.1 &  0.815 &   1.154 &   1.862 &    1.591 &    1.062 &     1.337 & \bf 0.961 &      1.391 &  \bf 0.961 &       1.112 \\
            & 0.2 &  0.805 &   1.096 &   1.852 &    1.538 &    0.992 &     1.190 & \bf 0.941 &      1.376 &  \bf 0.941 &       1.044 \\
            & 0.5 &  0.871 &   1.096 &   1.846 &    1.438 &    0.985 &     1.102 & \bf 0.963 &      1.320 &  \bf 0.963 &       1.014 \\
            & 1.0 &  0.864 &   1.081 &   1.871 &    1.477 &    0.965 &     1.068 & \bf 0.951 &      1.343 &  \bf 0.951 &       0.999 \\
            & 2.0 &  0.859 &   1.095 &   1.907 &    1.470 &    0.966 &     1.014 & \bf 1.004 &      1.346 &  \bf 1.004 &       0.958 \\
            & 5.0 &  0.864 &   1.071 &   1.945 &    1.467 &    0.919 &     0.974 & \bf 0.985 &      1.347 &  \bf 0.985 &       0.946 \\
    \hline
    \multirow{7}{*}{PIGS}
            & 0.1 &  1.047 &   1.050 &   1.098 &    1.176 &    1.049 &     1.156 & \bf 1.044 &      1.122 &  \bf 1.044 &       1.112 \\
            & 0.2 &  1.059 &   1.063 &   1.071 &    1.112 &    1.062 &     1.091 & \bf 1.052 &      1.082 &  \bf 1.052 &       1.065 \\
            & 0.5 &  1.062 &   1.065 &   1.067 &    1.079 &    1.063 &     1.060 &     1.059 &      1.066 &      1.059 &   \bf 1.048 \\
            & 1.0 &  1.064 &   1.067 &   1.069 &    1.073 &    1.064 &     1.051 &     1.058 &      1.062 &      1.058 &   \bf 1.044 \\
            & 2.0 &  1.073 &   1.075 &   1.076 &    1.079 &    1.069 &     1.074 &     1.062 &      1.066 &      1.062 &   \bf 1.044 \\
            & 5.0 &  1.078 &   1.085 &   1.085 &    1.086 &    1.079 &     1.061 &     1.074 &      1.074 &      1.074 &   \bf 1.052 \\
    \hline
    \multirow{7}{*}{WATER} 
            & 0.1 &   0.302 &   0.721 &     0.795 &    1.141 &   0.517 &      0.882 &   0.552 & \bf  0.966 &    0.552 &    0.788  \\
            & 0.2 &   0.329 &   0.760 &     0.836 &    1.156 &   0.566 &      0.903 &   0.631 & \bf  0.996 &    0.631 &    0.816  \\
            & 0.5 &   0.389 &   0.791 &     0.876 &    1.172 &   0.610 &      0.932 &   0.672 & \bf  1.059 &    0.672 &    0.882  \\
            & 1.0 &   0.423 &   0.812 & \bf 0.909 &    1.199 &   0.627 &      0.939 &   0.717 &      1.093 &    0.717 &    0.899  \\
            & 2.0 &   0.470 &   0.846 & \bf 1.012 &    1.230 &   0.672 &      0.942 &   0.751 &      1.141 &    0.751 &    0.907  \\
            & 5.0 &   0.527 &   0.931 &     1.119 &    1.274 &   0.736 & \bf  0.956 &   0.826 &      1.192 &    0.826 &    0.927  \\
    \hline
  \end{tabular}
\begin{tabular}{lr|r|rrr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{1}{|c|}{BIC} & \multicolumn{3}{|c|}{U + BDeu} & \multicolumn{2}{|c|}{U + BDs} & \multicolumn{2}{|c|}{MU + BDeu} & \multicolumn{2}{|c}{MU + BDs} \\
                             &                        &                           & 1 & $\alpha_S$ & 10            & 1 & 10                         & 1 & 10                          & 1 & 10                         \\ 
    \hline
    \multirow{3}{*}{ALARM}
             & 0.1 &    1.54 &     1.67 &     1.68 &      1.85 &      1.67 &       1.80 &   \bf 1.51 &        1.69 &    \bf 1.51 &         1.60 \\
             & 0.2 &    1.33 &     1.32 &     1.34 &      1.44 &      1.35 &       1.43 &   \bf 1.29 &        1.36 &    \bf 1.29 &         1.34 \\
             & 0.5 &    1.21 &     1.17 &     1.17 &      1.21 &      1.17 &       1.20 &   \bf 1.16 &        1.18 &    \bf 1.16 &         1.17 \\
    \hline
    \multirow{3}{*}{ANDES}
             & 0.1 & \bf 11.12 &    13.14 &    17.56 &     18.59 &     14.75 &      24.40 &      11.90 &       15.77 &       11.90 &        17.77 \\
             & 0.2 & \bf 10.00 &    10.56 &    11.53 &     11.96 &     10.88 &      13.30 &      10.16 &       11.13 &       10.16 &        11.47 \\
             & 0.5 & \bf  9.50 &     9.60 &     9.80 &      9.96 &      9.63 &      10.07 &       9.53 &        9.73 &        9.53 &         9.74 \\
    \hline
    \multirow{3}{*}{CHILD}
             & 0.1 & \bf 1.82 &     2.03 &     2.19 &      2.30 &      2.07 &       2.31 &       1.91 &        2.04 &        1.91 &         2.00 \\
             & 0.2 & \bf 1.58 &     1.66 &     1.77 &      1.82 &      1.71 &       1.88 &       1.62 &        1.68 &        1.62 &         1.69 \\
             & 0.5 & \bf 1.39 &     1.40 &     1.44 &      1.46 &      1.40 &       1.46 &       1.39 &        1.42 &    \bf 1.39 &         1.42 \\
    \hline
    \multirow{3}{*}{DIABETES}
             & 0.1 & 20.54 & 19.40 & \bf 19.26 &     19.27 & 19.34 & \bf 19.26 & 19.40 & \bf 19.26 &  19.40 & \bf 19.26 \\
             & 0.2 & 19.87 & 19.14 &     19.13 &     19.13 & 19.20 &     19.13 & 19.14 & \bf 19.10 &  19.14 &     19.13 \\
             & 0.5 & 19.24 & 19.05 &     19.03 &     19.04 & 19.10 & \bf 19.00 & 19.05 &     19.04 &  19.05 & \bf 19.00 \\
    \hline
    \multirow{3}{*}{HAILFINDER}
             & 0.1 &     5.31 &     5.31 &     5.24 &      5.23 &      5.30 &       5.23 &       5.31 &    \bf 5.22 &        5.31 &     \bf 5.22 \\
             & 0.2 &     5.13 &     5.13 &     5.09 &      5.09 &      5.12 &   \bf 5.08 &       5.13 &    \bf 5.08 &        5.13 &     \bf 5.08 \\
             & 0.5 &     5.01 &     5.01 &     5.00 &      5.01 &      5.01 &   \bf 4.99 &       5.01 &    \bf 4.99 &        5.01 &     \bf 4.99 \\
    \hline
    \multirow{3}{*}{HEPAR2}
             & 0.1 & \bf 3.49 &     3.73 &     3.98 &      4.24 &      3.81 &       4.68 &       3.58 &        3.90 &        3.58 &         4.04 \\
             & 0.2 & \bf 3.37 &     3.45 &     3.54 &      3.63 &      3.47 &       3.74 &       3.40 &        3.51 &        3.40 &         3.53 \\
             & 0.5 & \bf 3.30 &     3.32 &     3.34 &      3.36 &      3.32 &       3.37 &       3.31 &        3.33 &        3.31 &         3.33 \\
    \hline
    \multirow{3}{*}{INSURANCE}
             & 0.1 &     1.61 &     1.59 &     1.60 &      1.64 &      1.59 &       1.66 &   \bf 1.58 &        1.61 &    \bf 1.58 &         1.62 \\
             & 0.2 &     1.52 & \bf 1.46 & \bf 1.46 &      1.47 &  \bf 1.46 &       1.49 &   \bf 1.46 &        1.47 &    \bf 1.46 &         1.47 \\
             & 0.5 &     1.43 &     1.38 & \bf 1.37 &  \bf 1.37 &      1.38 &       1.38 &       1.38 &    \bf 1.37 &        1.38 &     \bf 1.37 \\
    \hline
    \multirow{3}{*}{PATHFINDER}
             & 0.1 &    2.65 &     2.51 & \bf 2.49 &  \bf 2.49 &      2.50 &   \bf 2.49 &       2.51 &    \bf 2.49 &        2.51 &     \bf 2.49 \\
             & 0.2 &    2.54 & \bf 2.43 & \bf 2.43 &  \bf 2.43 &  \bf 2.43 &   \bf 2.43 &   \bf 2.43 &    \bf 2.43 &    \bf 2.43 &     \bf 2.43 \\
             & 0.5 &    2.45 &     2.39 & \bf 2.38 &      2.39 &      2.39 &   \bf 2.38 &       2.39 &        2.39 &        2.39 &     \bf 2.38 \\
    \hline
    \multirow{3}{*}{PIGS}
             & 0.1 &     33.49 &     33.25 &     33.29 &     33.36 & \bf 33.24 &      33.36 &  \bf 33.24 &       33.31 &   \bf 33.24 &        33.31 \\
             & 0.2 &     33.15 & \bf 33.13 &     33.14 &     33.16 & \bf 33.13 &      33.15 &  \bf 33.13 &       33.14 &   \bf 33.13 &        33.14 \\
             & 0.5 &     33.05 &     33.05 & \bf 33.04 &     33.05 & \bf 33.04 &  \bf 33.04 &  \bf 33.04 &   \bf 33.04 &   \bf 33.04 &    \bf 33.04 \\
    \hline
    \multirow{3}{*}{WATER}
             & 0.1 &     1.30 & \bf 1.29 & \bf 1.29 &      1.30 & \bf 1.29  &       1.30 &  \bf  1.29 &  \bf  1.29 &  \bf  1.29  &     1.30 \\
             & 0.2 &     1.30 & \bf 1.29 & \bf 1.29 &  \bf 1.29 & \bf 1.29  & \bf   1.29 &  \bf  1.29 &  \bf  1.29 &  \bf  1.29  & \bf 1.29 \\
             & 0.5 & \bf 1.28 & \bf 1.28 & \bf 1.28 &  \bf 1.28 & \bf 1.28  & \bf   1.28 &  \bf  1.28 &  \bf  1.28 &  \bf  1.28  & \bf 1.28 \\
    \hline
  \end{tabular}
\begin{tabular}{lr|rr|rr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{2}{|c|}{U} & \multicolumn{2}{|c|}{MU ($\beta = \fh$)} & \multicolumn{2}{|c}{MU ($c = 1$)} & \multicolumn{2}{|c}{MU ($c = 2$)} & \multicolumn{2}{|c}{MU ($c = 5$)} \\
                             &                        & 1 & 10                  & 1 & 10                                   & 1 & 10                            & 1 & 10                            & 1 & 10 \\ 
    \hline
    \multirow{7}{*}{ALARM} 
            & 0.1 &  78.0 &  112.7 &     53.0 &  83.5 &  \bf 42.9 &      47.1 &      53.1 &     53.1 &      46.8 & 68.8 \\
            & 0.2 &  49.2 &   92.8 &     39.6 &  68.3 &  \bf 33.8 &      40.7 &      46.3 &     46.3 &      36.6 & 59.3 \\
            & 0.5 &  35.5 &   72.0 &     31.3 &  53.5 &  \bf 27.2 &      33.1 &      37.9 &     37.9 &      29.2 & 48.2 \\
            & 1.0 &  31.9 &   62.6 &     27.1 &  49.8 &  \bf 25.6 &      32.1 &      35.8 &     35.8 &      27.1 & 45.2 \\
            & 2.0 &  26.3 &   53.1 &     22.9 &  41.0 &  \bf 22.5 &      28.9 &      31.7 &     31.7 &      23.6 & 37.0 \\
            & 5.0 &  24.4 &   41.6 & \bf 20.4 &  31.6 &      21.9 &      26.9 &      28.1 &     28.1 &      22.3 & 31.3 \\
    \hline
    \multirow{7}{*}{ANDES} 
            & 0.1 & 642.1 & 1071.0 &    439.9 & 765.9 &     229.0 &     224.1 &     238.3 &    238.3 & \bf 223.6 & 268.3 \\
            & 0.2 & 450.1 &  773.4 &    313.0 & 560.4 &     168.9 &     176.5 &     190.2 &    190.2 & \bf 167.2 & 222.5 \\
            & 0.5 & 264.9 &  576.0 &    197.1 & 409.1 &     121.2 &     132.0 &     141.7 &    141.7 & \bf 118.3 & 165.9 \\
            & 1.0 & 196.3 &  467.1 &    143.3 & 331.4 &      89.7 &     100.2 &     112.7 &    112.7 & \bf  86.8 & 132.0 \\
            & 2.0 & 142.6 &  388.3 &    109.9 & 280.2 &      71.1 &      89.6 &      94.6 &     94.6 & \bf  70.3 & 112.8 \\
            & 5.0 & 103.5 &  289.2 &     78.2 & 206.5 &      56.9 &      77.9 &      82.6 &     82.6 & \bf  55.1 &  97.0 \\
    \hline
    \multirow{7}{*}{CHILD} 
            & 0.1 &  39.6 &   51.5 &     31.6 &  36.5 &  \bf 23.9 &      22.6 &      25.7 &     25.7 &      32.3 & 40.8 \\
            & 0.2 &  26.9 &   36.0 &     24.6 &  27.5 &  \bf 19.9 &  \bf 19.9 &      21.4 &     21.4 &      24.8 & 30.7 \\
            & 0.5 &  21.1 &   25.0 &     18.9 &  21.1 &  \bf 18.6 &  \bf 18.6 &      19.3 &     19.3 &      19.7 & 22.0 \\
            & 1.0 &  18.1 &   19.9 &     17.7 &  18.0 &      17.2 &  \bf 16.9 &      17.3 &     17.3 &      17.8 & 18.7 \\
            & 2.0 &  17.0 &   15.4 &     15.8 &  13.4 &      17.1 &  \bf 15.3 &      15.4 &     15.4 &      17.0 & 15.5 \\
            & 5.0 &  14.7 &   12.3 &     12.8 &   9.4 &      14.8 &  \bf 12.4 &      12.5 &     12.5 &      14.8 & 12.5 \\
    \hline
    \multirow{7}{*}{DIABETES}
            & 0.1 & 399.9 &  444.8 &    400.4 & 429.5 & \bf 390.6 &     411.9 &     413.5 &    413.5 &     391.5 & 415.2 \\
            & 0.2 & 381.0 &  435.0 &    381.0 & 385.6 & \bf 359.4 &     409.1 &     409.3 &    409.3 &     359.6 & 409.6 \\
            & 0.5 & 399.6 &  440.0 &    392.2 & 430.0 & \bf 375.8 &     418.1 &     418.1 &    418.1 & \bf 375.8 & 418.1 \\
            & 1.0 & 373.0 &  420.3 &    368.5 & 415.8 & \bf 346.5 &     393.6 &     393.6 &    393.6 & \bf 346.5 & 393.6 \\
            & 2.0 & 380.9 &  435.3 &    375.7 & 432.8 & \bf 357.1 &     421.6 &     421.8 &    421.7 & \bf 357.1 & 422.0 \\
            & 5.0 & 413.6 &  465.0 &    412.6 & 465.8 & \bf 406.4 &     461.2 &     461.2 &    461.2 & \bf 406.4 & 461.2 \\
    \hline
    \multirow{7}{*}{HAILFINDER}
            & 0.1 &  66.4 &   50.4 &     63.0 &  48.0 &      59.9 &      46.0 &  \bf 45.6 & \bf 45.6 &      62.2 & 45.7 \\
            & 0.2 &  54.7 &   40.8 &     51.7 &  38.4 &      48.3 &  \bf 37.0 &      37.1 &     37.1 &      50.4 & 38.0 \\
            & 0.5 &  40.0 &   35.1 &     36.8 &  32.1 &      33.5 &  \bf 28.9 &  \bf 28.9 &     28.9 &      36.6 & 29.6 \\
            & 1.0 &  33.8 &   40.5 &     30.7 &  39.2 &  \bf 29.0 &      37.1 &      37.3 &     37.3 &      30.2 & 38.2 \\
            & 2.0 &  42.0 &   38.4 &     39.0 &  37.1 &      37.0 &      35.3 &  \bf 35.2 & \bf 35.2 &      37.9 & 36.1 \\
            & 5.0 &  24.4 &   21.1 &     21.4 &  19.0 &      19.1 &  \bf 16.9 &      17.0 &     17.0 &      20.3 & 18.0 \\
    \hline
    \multirow{7}{*}{HEPAR2}
            & 0.1 &  183.7 & 269.9 &    149.1 & 209.8 & \bf 119.4 &     121.6 &     127.2 &    127.2 &     122.2 & 141.1 \\
            & 0.2 &  153.7 & 220.2 &    134.3 & 175.6 &     115.1 & \bf 114.0 &     117.7 &    117.7 &     115.2 & 129.0 \\
            & 0.5 &  115.1 & 166.6 &    105.3 & 138.2 &      98.2 &      97.7 &      99.7 &     99.7 &  \bf 96.4 & 106.4 \\
            & 1.0 &   93.0 & 132.8 &     88.0 & 109.8 &      85.7 &  \bf 84.3 &      84.9 &     84.9 &      84.6 &  89.0 \\
            & 2.0 &   76.5 & 106.6 &     75.0 &  89.0 &      74.9 &      69.4 &  \bf 71.0 & \bf 71.0 &      74.9 &  73.4 \\
            & 5.0 &   60.1 &  73.0 &     58.7 &  62.2 &      60.3 &  \bf 48.5 &      48.7 &     48.7 &      58.8 &  50.9 \\
    \hline
    \multirow{7}{*}{INSURANCE}
            & 0.1 &   50.6 &  67.8 &     48.5 &  59.7 &  \bf 47.2 &      52.9 &      54.4 &     54.4 &      48.2 & 59.8 \\
            & 0.2 &   47.5 &  63.8 &     45.9 &  58.5 &  \bf 44.5 &      52.4 &      53.8 &     53.8 &      45.7 & 59.1 \\
            & 0.5 &   45.9 &  59.0 &     43.6 &  55.5 &  \bf 43.0 &      50.6 &      52.5 &     52.5 &      44.2 & 55.0 \\
            & 1.0 &   42.3 &  53.6 &     42.3 &  51.0 &      42.0 &      47.3 &      48.2 &     48.2 &  \bf 41.3 & 51.1 \\
            & 2.0 &   42.9 &  53.9 &     43.0 &  51.6 &      42.4 &      49.2 &      50.6 &     50.6 &  \bf 41.8 & 52.0 \\
            & 5.0 &   39.5 &  48.8 &     39.5 &  47.2 &      41.8 &      47.1 &      47.5 &     47.5 &  \bf 41.7 & 48.7 \\
    \hline
    \multirow{7}{*}{PATHFINDER}
            & 0.1 &  269.2 & 345.9 &    237.8 & 309.0 & \bf 238.1 &     258.2 &     263.9 &    263.9 &     241.1 & 281.6 \\
            & 0.2 &  256.2 & 336.2 &    234.2 & 304.6 & \bf 177.8 &     222.0 &     233.0 &    233.0 &     179.8 & 243.0 \\
            & 0.5 &  255.0 & 299.4 &    234.2 & 277.4 & \bf 150.7 &     201.4 &     209.5 &    209.5 &     151.9 & 218.4 \\
            & 1.0 &  242.8 & 289.4 &    220.5 & 264.9 & \bf 136.0 &     196.0 &     200.6 &    200.6 &     137.1 & 205.5 \\
            & 2.0 &  232.3 & 277.8 &    218.2 & 253.2 & \bf 122.9 &     185.7 &     188.0 &    188.0 &     123.4 & 195.5 \\
            & 5.0 &  208.1 & 263.4 &    189.8 & 239.2 & \bf 103.1 &     173.0 &     173.9 &    173.9 &     103.3 & 181.4 \\
    \hline
    \multirow{7}{*}{PIGS}
            & 0.1 &  114.8 & 203.3 &    106.3 & 166.7 & \bf 109.8 &     136.9 &     137.9 &    137.9 &     110.0 & 139.5 \\
            & 0.2 &  137.1 & 165.6 &    127.5 & 143.2 & \bf 132.8 &     140.9 &     141.1 &    141.1 &     133.4 & 141.4 \\
            & 0.5 &  132.9 & 142.4 &    122.6 & 126.5 & \bf 129.5 &     133.5 &     133.7 &    133.7 &     129.6 & 134.4 \\
            & 1.0 &  135.2 & 138.9 &    122.0 & 124.5 & \bf 133.5 &     134.6 &     134.6 &    134.6 &     133.6 & 134.3 \\
            & 2.0 &  142.8 & 144.8 &    128.2 & 128.8 & \bf 139.5 &     142.8 &     142.8 &    142.8 &     139.6 & 143.1 \\
            & 5.0 &  155.5 & 156.6 &    140.6 & 140.7 & \bf 154.6 &     156.5 &     156.5 &    156.5 &     154.7 & 156.5 \\
    \hline
    \multirow{7}{*}{WATER} 
            & 0.1 &  70.0 &   97.1 &     61.1 &  87.9 & \bf  56.7 &      80.0 &      81.7 &     81.7 &      59.5 &  88.1 \\
            & 0.2 &  62.7 &   89.4 &     55.6 &  80.9 & \bf  52.3 &      73.2 &      76.4 &     76.4 &      53.2 &  80.3 \\
            & 0.5 &  60.2 &   84.0 &     53.8 &  79.0 & \bf  49.9 &      72.0 &      75.7 &     75.7 &      50.5 &  77.0 \\
            & 1.0 &  60.9 &   79.0 &     54.9 &  74.3 & \bf  48.0 &      68.1 &      71.4 &     71.4 &      49.2 &  73.5 \\
            & 2.0 &  58.1 &   75.6 &     51.7 &  69.9 & \bf  45.1 &      64.1 &      66.8 &     66.8 &      47.1 &  69.4 \\
            & 5.0 &  61.6 &   76.7 &     55.1 &  72.3 & \bf  48.0 &      65.8 &      69.0 &     69.0 &      52.9 &  70.2 \\
    \hline
  \end{tabular}
\begin{tabular}{lr|rr|rr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{2}{|c|}{U} & \multicolumn{2}{|c|}{MU ($\beta = \fh$)} & \multicolumn{2}{|c}{MU ($c = 1$)} & \multicolumn{2}{|c}{MU ($c = 2)$} & \multicolumn{2}{|c}{MU ($c = 5$)} \\
                             &                        & 1 & 10                  & 1 & 10                                   & 1 & 10                            & 1 & 10                            & 1 & 10 \\ 
    \hline
    \multirow{7}{*}{ALARM} 
            &  0.1 &      64.2 &     87.3 &      53.0 &      65.5 &  \bf 43.6 &     45.6 &      44.2 &      48.8 &      48.9 &  56.6 \\
            &  0.2 &      49.5 &     75.2 &      39.6 &      56.2 &  \bf 34.2 &     37.3 &  \bf 34.2 &      40.0 &      37.2 &  47.4 \\
            &  0.5 &      34.9 &     61.5 &      31.3 &      46.1 &  \bf 24.5 &     29.7 &      24.8 &      33.0 &      26.8 &  40.3 \\
            &  1.0 &      29.1 &     51.8 &      27.1 &      42.1 &  \bf 21.8 &     25.7 &      21.9 &      28.8 &      23.4 &  36.7 \\
            &  2.0 &      23.1 &     44.5 &      22.9 &      36.5 &  \bf 16.6 &     23.3 &  \bf 16.6 &      25.7 &      17.1 &  31.2 \\
            &  5.0 &      20.9 &     35.0 &      20.4 &      28.9 &  \bf 18.5 &     21.5 &      18.7 &      22.5 &      18.9 &  25.6 \\
    \hline
    \multirow{7}{*}{ANDES} 
            &  0.1 &     786.5 &   1367.8 &     439.9 &     829.9 &     228.8 &    223.8 &     224.8 &     225.3 & \bf 223.8 & 247.7 \\
            &  0.2 &     522.8 &    957.0 &     313.0 &     572.4 &     168.2 &    166.1 & \bf 164.2 &     173.9 &     166.8 & 202.6 \\
            &  0.5 &     278.4 &    590.7 &     197.1 &     386.2 &     119.9 &    122.0 &     117.9 &     135.1 & \bf 117.4 & 155.0 \\
            &  1.0 &     196.3 &    434.3 &     143.3 &     299.4 &      89.1 &     95.6 &      86.9 &     103.9 & \bf  86.1 & 124.1 \\
            &  2.0 &     139.4 &    345.5 &     109.9 &     243.9 &      70.3 &     81.3 &      69.5 &      86.6 & \bf  69.4 & 102.1 \\
            &  5.0 &     100.8 &    253.6 &      78.2 &     176.5 &      56.8 &     66.2 &      55.7 &      68.9 & \bf  55.0 &  77.4 \\
    \hline
    \multirow{7}{*}{CHILD} 
            &  0.1 &      38.6 &     46.5 &      31.6 &      33.6 &      24.1 & \bf 23.0 &      25.6 &      25.3 &      34.2 &  37.9 \\
            &  0.2 &      29.9 &     38.1 &      24.6 &      27.8 &      20.5 & \bf 20.4 &      21.0 &      21.8 &      26.9 &  30.7 \\
            &  0.5 &      21.4 &     24.6 &      18.9 &      20.7 &      18.6 & \bf 18.6 &  \bf 18.6 &      19.5 &      20.0 &  21.9 \\
            &  1.0 &      18.1 &     20.0 &      17.7 &      17.8 &      17.2 & \bf 16.8 &      17.4 &      17.3 &      17.8 &  18.8 \\
            &  2.0 &      17.0 &     15.4 &      15.8 &      13.4 &      17.1 & \bf 15.3 &      16.8 &      15.4 &      17.0 &  15.5 \\
            &  5.0 &      14.7 & \bf 12.3 &      12.8 &       9.4 &      14.7 & \bf 12.3 &      14.6 &      12.5 &      14.8 &  12.4 \\
    \hline
    \multirow{7}{*}{DIABETES}
            &  0.1 &     387.8 &    378.8 &     400.4 &     378.6 &     376.0 &     350.6 &     375.7 & \bf 350.5 &     374.4 & \bf 350.5 \\
            &  0.2 &     377.5 &    383.2 &     381.0 &     377.3 &     353.3 &     344.4 &     353.2 &     344.4 &     353.0 & \bf 344.3 \\
            &  0.5 &     387.9 &    373.9 &     392.2 &     373.9 &     363.4 &     335.7 &     363.4 &     335.6 &     363.4 & \bf 335.5 \\
            &  1.0 &     375.0 &    372.2 &     368.5 &     372.1 &     339.5 & \bf 329.2 &     339.5 & \bf 329.2 &     339.5 & \bf 329.2 \\
            &  2.0 &     365.6 &    395.7 &     375.7 &     395.0 &     349.4 & \bf 360.7 &     349.5 &     361.1 &     349.5 &     361.6 \\
            &  5.0 &     408.0 &    427.0 &     412.6 &     426.7 &     403.5 & \bf 398.2 &     403.5 &     398.3 &     403.5 &     398.4 \\
    \hline
    \multirow{7}{*}{HAILFINDER}
            &  0.1 &      62.0 &     46.1 &      63.0 &      48.1 &      60.7 & \bf 43.3 &      61.0 & \bf  43.3 &      61.0 &  43.5 \\
            &  0.2 &      50.6 &     36.3 &      51.7 &      45.3 &      49.8 & \bf 34.3 &      49.7 & \bf  34.3 &      50.0 &  34.4 \\
            &  0.5 &      34.7 &     29.9 &      36.8 &      38.5 &      34.1 & \bf 26.1 &      34.1 &      26.3 &      34.3 &  26.5 \\
            &  1.0 &      31.1 &     35.3 &      30.7 &      35.2 &  \bf 27.3 &     34.3 &      27.4 &      34.3 &      27.6 &  34.2 \\
            &  2.0 &      36.0 &     33.3 &      39.0 &      33.1 &      35.0 & \bf 32.1 &      34.9 &      32.2 &      34.9 &  32.2 \\
            &  5.0 &      18.4 &     15.1 &      21.4 &      15.0 &      17.1 & \bf 13.9 &      17.1 &      13.9 &      17.3 &  14.0 \\
    \hline
    \multirow{7}{*}{HEPAR2}
            &  0.1 &     192.4 &    292.2 &     149.1 &     210.2 & \bf 119.5 &     120.6 &    120.5 &     126.0 &     122.6 & 136.9 \\
            &  0.2 &     157.4 &    231.1 &     134.3 &     171.9 &     115.1 & \bf 113.0 &    115.1 &     115.7 &     115.1 & 124.7 \\
            &  0.5 &     116.8 &    167.3 &     105.3 &     134.2 &      98.2 & \bf  97.0 &     97.1 &      99.6 &      96.3 & 104.8 \\
            &  1.0 &      94.2 &    128.1 &      88.0 &     105.8 &      85.7 & \bf  83.5 &     84.5 &      83.9 &      84.7 &  86.6 \\
            &  2.0 &      77.5 &    102.3 &      75.0 &      87.0 &      74.9 & \bf  68.6 &     74.9 &      69.7 &      75.0 &  71.7 \\
            &  5.0 &      60.5 &     69.5 &      58.6 &      59.5 &      60.2 & \bf  48.4 &     59.3 &      48.5 &      58.7 &  50.2 \\
    \hline
    \multirow{7}{*}{INSURANCE}
            &  0.1 &      53.0 &     63.0 & \bf  48.5 &      56.9 & \bf  48.5 &      51.3 &     49.2 &      51.6 &      49.8 &  55.3 \\
            &  0.2 &      49.4 &     60.1 &      45.9 &      53.7 & \bf  45.5 &      50.8 &     46.0 &      51.9 &      47.6 &  55.0 \\
            &  0.5 &      45.9 &     52.2 & \bf  43.6 &      49.1 &      44.1 &      46.5 &     44.4 &      47.4 &      45.0 &  48.7 \\
            &  1.0 &      43.7 &     50.2 & \bf  42.2 &      46.3 &      43.2 &      44.2 &     42.7 &      44.6 &      42.9 &  45.9 \\
            &  2.0 &      42.8 &     49.0 &      42.6 &      46.2 &      42.2 &      42.4 & \bf 42.1 &      43.4 &      42.3 &  45.5 \\
            &  5.0 &      39.1 &     46.2 & \bf  39.1 &      44.6 &      41.9 &      43.8 &     41.9 &      44.9 &      41.9 &  46.4 \\
    \hline
    \multirow{7}{*}{PATHFINDER}
            &  0.1 &     250.3 &    292.9 & \bf 237.8 &     257.9 &     252.0 &     250.3 &    253.7 &     253.2 &     256.5 & 258.3 \\
            &  0.2 &     221.1 &    251.2 &     234.2 &     246.8 & \bf 202.3 &     219.2 &    203.8 &     221.3 &     204.8 & 224.7 \\
            &  0.5 & \bf 189.2 &    203.2 &     234.2 &     193.7 &     195.8 &     196.4 &    196.4 &     198.0 &     198.4 & 200.6 \\
            &  1.0 &     171.3 &    182.6 &     220.5 &     173.8 & \bf 169.7 &     176.3 &    170.3 &     178.5 &     171.6 & 181.2 \\
            &  2.0 &     156.9 &    169.7 &     218.2 &     177.8 & \bf 135.7 &     141.7 &    136.4 &     143.9 &     137.1 & 145.4 \\
            &  5.0 &     124.7 &    130.2 &     189.8 &     119.5 & \bf 102.4 &     106.4 &    102.4 &     106.6 &     102.7 & 107.2 \\
    \hline
    \multirow{7}{*}{PIGS}
            &  0.1 &     116.2 &    163.0 &     106.3 &     146.7 &     110.2 & \bf  96.6 &    111.3 &      96.7 &     110.6 &  97.6 \\
            &  0.2 &     136.7 &    127.5 &     127.5 &     111.5 &     132.4 & \bf  99.9 &    132.6 &     100.7 &     132.6 & 101.5 \\
            &  0.5 &     131.3 &    110.5 &     122.6 & \bf  95.4 &     128.0 &     101.9 &    127.6 &     102.3 &     128.8 & 102.9 \\
            &  1.0 &     132.5 &    104.8 &     122.0 & \bf  91.2 &     130.7 &     100.6 &    131.2 &     100.6 &     131.3 & 100.6 \\
            &  2.0 &     137.2 &    109.0 &     128.2 & \bf  89.0 &     134.2 &     108.3 &    134.9 &     108.3 &     134.9 & 108.1 \\
            &  5.0 &     150.2 &    116.9 &     140.6 & \bf  99.2 &     148.6 &     116.2 &    148.6 &     116.2 &     148.6 & 116.2 \\
    \hline
    \multirow{7}{*}{WATER} 
            &  0.1 &      62.2 &     84.2 &      61.1 &      78.6 & \bf  53.3 &     70.7 &      53.4 &      72.9 &      53.8 &  77.8 \\
            &  0.2 &      57.9 &     78.7 &      55.6 &      74.0 & \bf  48.6 &     65.5 &      48.9 &      67.4 &      48.7 &  72.1 \\
            &  0.5 &      54.3 &     73.3 &      53.8 &      70.9 & \bf  47.8 &     62.5 &      47.9 &      64.8 &      48.0 &  69.6 \\
            &  1.0 &      55.0 &     71.7 &      54.9 &      69.6 & \bf  49.0 &     63.8 &      49.2 &      66.1 &      49.4 &  69.2 \\
            &  2.0 &      49.9 &     70.7 &      51.7 &      68.9 & \bf  46.3 &     64.6 &      46.3 &      66.0 &      46.8 &  67.8 \\
            &  5.0 &      53.9 &     71.1 &      55.1 &      69.5 & \bf  50.4 &     66.8 &      50.5 &      67.4 &      50.7 &  68.3 \\
    \hline
  \end{tabular}
\begin{tabular}{lr|rr|rr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{2}{|c|}{U} & \multicolumn{2}{|c|}{MU ($\beta = \fh$)} & \multicolumn{2}{|c}{MU ($c = 1$)} & \multicolumn{2}{|c}{MU ($c = 2$)} & \multicolumn{2}{|c}{MU ($c = 5$)} \\
                             &                        & 1 & 10                  & 1 & 10                                   & 1 & 10                            & 1 & 10                            & 1 & 10 \\ 
    \hline
    \multirow{7}{*}{ALARM}
            & 0.1 &     1.635 &     2.550 & \bf 1.040 &     1.854 &     0.638 &     0.876 & 0.698 &     1.073 &     0.841 & 1.497 \\
            & 0.2 &     1.272 &     2.278 & \bf 1.038 &     1.730 &     0.766 &     1.049 & 0.821 &     1.201 &     0.947 & 1.510 \\
            & 0.5 &     1.174 &     1.993 &     1.060 &     1.605 &     0.876 &     1.121 & 0.911 &     1.235 & \bf 0.979 & 1.463 \\
            & 1.0 &     1.165 &     1.830 &     1.071 &     1.553 & \bf 0.995 &     1.164 & 0.975 &     1.253 &     1.040 & 1.457 \\
            & 2.0 &     1.117 &     1.664 &     1.064 &     1.445 & \bf 1.039 &     1.151 & 1.047 &     1.209 &     1.063 & 1.336 \\
            & 5.0 &     1.098 &     1.457 &     1.061 &     1.286 & \bf 1.053 &     1.129 & 1.055 &     1.158 &     1.061 & 1.226 \\
    \hline
    \multirow{7}{*}{ANDES} 
            & 0.1 &     1.910 &     3.248 & \bf 1.294 &     2.329 &     0.407 &     0.464 & 0.445 &     0.563 & 0.516 & 0.701 \\
            & 0.2 &     1.550 &     2.570 & \bf 1.129 &     1.926 &     0.559 &     0.658 & 0.581 &     0.720 & 0.620 & 0.849 \\
            & 0.5 &     1.224 &     2.195 & \bf 1.011 &     1.694 &     0.676 &     0.782 & 0.690 &     0.836 & 0.721 & 0.932 \\
            & 1.0 &     1.156 &     1.999 & \bf 0.991 &     1.593 &     0.763 &     0.863 & 0.774 &     0.907 & 0.793 & 0.972 \\
            & 2.0 &     1.073 &     1.829 & \bf 0.996 &     1.507 &     0.815 &     0.897 & 0.819 &     0.923 & 0.831 & 0.986 \\
            & 5.0 &     1.056 &     1.642 & \bf 0.977 &     1.394 &     0.859 &     0.953 & 0.864 &     0.977 & 0.873 & 1.026 \\
    \hline
    \multirow{7}{*}{CHILD}
            & 0.1 &     1.150 &     1.802 &     0.788 & \bf 1.098 &     0.388 &     0.392 & 0.472 &     0.556 & 0.836 & 1.288 \\
            & 0.2 &     0.894 &     1.366 &     0.744 & \bf 0.992 &     0.500 &     0.610 & 0.560 &     0.718 & 0.786 & 1.136 \\
            & 0.5 &     0.730 &     1.134 &     0.658 & \bf 0.998 &     0.580 &     0.724 & 0.614 &     0.824 & 0.674 & 0.942 \\
            & 1.0 &     0.774 & \bf 1.020 &     0.736 &     0.912 &     0.678 &     0.822 & 0.710 &     0.850 & 0.750 & 0.942 \\
            & 2.0 &     0.842 & \bf 0.994 &     0.820 &     0.962 &     0.796 &     0.910 & 0.804 &     0.934 & 0.830 & 0.972 \\
            & 5.0 &     0.908 &     1.034 &     0.898 & \bf 1.002 &     0.886 &     0.988 & 0.894 & \bf 1.002 & 0.906 & 1.022 \\
    \hline
    \multirow{7}{*}{DIABETES}
            & 0.1 &     1.107 &     1.252 &     1.107 &     1.229 & \bf 1.099 &     1.219 & 1.100 &     1.224 & 1.101 & 1.231 \\
            & 0.2 &     1.115 &     1.237 &     1.115 &     1.200 & \bf 1.114 &     1.207 & 1.115 &     1.208 & 1.114 & 1.210 \\
            & 0.5 &     1.150 &     1.224 & \bf 1.138 &     1.205 &     1.150 &     1.217 & 1.150 &     1.217 & 1.150 & 1.217 \\
            & 1.0 &     1.156 &     1.236 & \bf 1.149 &     1.228 &     1.156 &     1.234 & 1.156 &     1.234 & 1.156 & 1.234 \\
            & 2.0 &     1.176 &     1.281 & \bf 1.167 &     1.276 &     1.176 &     1.278 & 1.176 &     1.278 & 1.176 & 1.278 \\
            & 5.0 & \bf 1.260 &     1.349 &     1.261 &     1.350 &     1.258 &     1.348 & 1.258 &     1.348 & 1.258 & 1.348 \\
    \hline
    \multirow{7}{*}{HAILFINDER}
            & 0.1 &     0.774 & \bf 0.972 &     0.714 &     0.928 &     0.620 &     0.823 & 0.630 &     0.838 & 0.679 & 0.855 \\
            & 0.2 &     0.901 & \bf 0.977 &     0.852 &     0.942 &     0.777 &     0.877 & 0.792 &     0.883 & 0.823 & 0.905 \\
            & 0.5 &     0.933 & \bf 0.995 &     0.886 &     0.970 &     0.836 &     0.914 & 0.866 &     0.920 & 0.883 & 0.946 \\
            & 1.0 &     0.967 & \bf 1.001 &     0.919 &     0.992 &     0.895 &     0.948 & 0.897 &     0.974 & 0.916 & 0.991 \\
            & 2.0 &     0.989 &     1.049 &     0.943 &     1.027 &     0.927 & \bf 1.005 & 0.928 &     1.006 & 0.943 & 1.023 \\
            & 5.0 &     1.059 &     1.099 &     1.013 &     1.067 & \bf 0.993 &     1.047 & 1.009 &     1.048 & 1.012 & 1.065 \\
    \hline
    \multirow{7}{*}{HEPAR2}
            & 0.1 & \bf 0.886 &     1.723 &     0.527 &     1.198 &     0.147 &     0.289 & 0.173 &     0.375 & 0.226 & 0.541 \\
            & 0.2 &     0.739 &     1.472 &     0.491 & \bf 1.063 &     0.204 &     0.367 & 0.224 &     0.440 & 0.268 & 0.587 \\
            & 0.5 &     0.654 &     1.250 &     0.498 & \bf 0.967 &     0.315 &     0.459 & 0.333 &     0.507 & 0.367 & 0.628 \\
            & 1.0 &     0.635 &     1.140 &     0.551 & \bf 0.908 &     0.420 &     0.554 & 0.438 &     0.596 & 0.465 & 0.677 \\
            & 2.0 &     0.660 & \bf 1.069 &     0.598 &     0.890 &     0.517 &     0.619 & 0.532 &     0.652 & 0.550 & 0.719 \\
            & 5.0 &     0.726 & \bf 1.020 &     0.697 &     0.913 &     0.643 &     0.730 & 0.652 &     0.751 & 0.669 & 0.793 \\
    \hline
    \multirow{7}{*}{INSURANCE}
            & 0.1 &     0.626 & \bf 1.042 &     0.549 &     0.870 &     0.464 &     0.654 & 0.490 &     0.721 & 0.534 & 0.857 \\
            & 0.2 &     0.647 & \bf 1.010 &     0.603 &     0.901 &     0.544 &     0.742 & 0.560 &     0.784 & 0.589 & 0.898 \\
            & 0.5 &     0.689 & \bf 1.048 &     0.662 &     0.962 &     0.632 &     0.828 & 0.638 &     0.869 & 0.657 & 0.962 \\
            & 1.0 &     0.760 &     1.054 &     0.746 & \bf 0.989 &     0.723 &     0.889 & 0.729 &     0.919 & 0.741 & 0.988 \\
            & 2.0 &     0.806 &     1.103 &     0.799 &     1.058 &     0.783 &     0.971 & 0.785 & \bf 1.002 & 0.792 & 1.056 \\
            & 5.0 &     0.880 &     1.096 &     0.870 &     1.057 &     0.858 &     0.990 & 0.862 & \bf 1.008 & 0.868 & 1.051 \\
    \hline
    \multirow{7}{*}{PATHFINDER}
            & 0.1 &     1.154 &     1.591 & \bf 0.961 &     1.391 &     0.853 &     1.080 & 0.862 &     1.111 & 0.875 & 1.205 \\
            & 0.2 &     1.099 &     1.538 & \bf 0.941 &     1.376 &     0.861 &     1.096 & 0.867 &     1.150 & 0.872 & 1.207 \\
            & 0.5 &     1.096 &     1.438 & \bf 0.963 &     1.320 &     0.880 &     1.089 & 0.883 &     1.133 & 0.886 & 1.170 \\
            & 1.0 &     1.081 &     1.477 & \bf 0.951 &     1.343 &     0.875 &     1.147 & 0.877 &     1.166 & 0.881 & 1.191 \\
            & 2.0 &     1.095 &     1.470 & \bf 1.004 &     1.346 &     0.894 &     1.158 & 0.895 &     1.168 & 0.898 & 1.208 \\
            & 5.0 &     1.071 &     1.467 & \bf 0.985 &     1.347 &     0.884 &     1.157 & 0.885 &     1.164 & 0.885 & 1.205 \\
    \hline
    \multirow{7}{*}{PIGS}
            & 0.1 &     1.050 &     1.176 & \bf 1.044 &     1.122 &     1.046 &     1.066 & 1.046 &     1.067 & 1.047 & 1.069 \\
            & 0.2 &     1.063 &     1.112 & \bf 1.052 &     1.082 &     1.060 &     1.068 & 1.060 &     1.068 & 1.060 & 1.069 \\
            & 0.5 &     1.065 &     1.079 & \bf 1.059 &     1.066 &     1.062 &     1.068 & 1.062 &     1.068 & 1.062 & 1.069 \\
            & 1.0 &     1.067 &     1.073 & \bf 1.058 &     1.062 &     1.066 &     1.068 & 1.066 &     1.068 & 1.066 & 1.069 \\
            & 2.0 &     1.075 &     1.079 & \bf 1.062 &     1.066 &     1.073 &     1.077 & 1.073 &     1.078 & 1.073 & 1.077 \\
            & 5.0 &     1.085 &     1.086 & \bf 1.074 &     1.074 &     1.084 &     1.086 & 1.084 &     1.086 & 1.084 & 1.086 \\
    \hline
    \multirow{7}{*}{WATER} 
            & 0.1 &     0.721 &     1.141 &     0.552 & \bf 0.966 &     0.425 &     0.842 & 0.461 &     0.867 & 0.502 & 0.965 \\
            & 0.2 &     0.760 &     1.156 &     0.631 & \bf 0.996 &     0.510 &     0.864 & 0.513 &     0.921 & 0.563 & 0.987 \\
            & 0.5 &     0.791 &     1.172 &     0.672 &     1.059 &     0.560 & \bf 0.922 & 0.561 &     0.982 & 0.607 & 1.026 \\
            & 1.0 &     0.812 &     1.199 &     0.717 &     1.093 &     0.591 & \bf 0.961 & 0.609 &     1.015 & 0.632 & 1.062 \\
            & 2.0 &     0.846 &     1.230 &     0.751 &     1.141 &     0.633 & \bf 1.014 & 0.665 &     1.056 & 0.681 & 1.118 \\
            & 5.0 &     0.931 &     1.274 &     0.826 &     1.192 &     0.701 & \bf 1.051 & 0.734 &     1.101 & 0.709 & 1.159 \\
    \hline
  \end{tabular}
\begin{tabular}{lr|rr|rr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{2}{|c|}{U} & \multicolumn{2}{|c|}{MU ($\beta = \fh$)} & \multicolumn{2}{|c}{MU ($c = 1$)} & \multicolumn{2}{|c}{MU ($c = 2$)} & \multicolumn{2}{|c}{MU ($c = 5$)} \\
                             &                        & 1 & 10                  & 1 & 10                                   & 1 & 10                            & 1 & 10                           & 1 & 10 \\ 
    \hline
    \multirow{7}{*}{ALARM}
            & 0.1 &     1.329 &     1.875 & \bf 1.040 &     1.351 &     0.649 &     0.736 & 0.723 &     0.862 & 0.911     & 1.121 \\
            & 0.2 &     1.321 &     1.874 &     1.049 &     1.436 &     0.797 &     0.909 & 0.847 &     1.016 & \bf 0.974 & 1.236 \\
            & 0.5 &     1.213 &     1.775 &     1.060 &     1.436 &     0.885 &     1.053 & 0.911 &     1.140 & \bf 0.988 & 1.302 \\
            & 1.0 &     1.180 &     1.667 &     1.071 &     1.426 &     0.962 &     1.107 & 0.983 &     1.182 & \bf 1.018 & 1.337 \\
            & 2.0 &     1.098 &     1.528 &     1.064 &     1.377 & \bf 1.017 &     1.107 & 1.023 &     1.153 &     1.033 & 1.266 \\
            & 5.0 &     1.086 &     1.386 &     1.061 &     1.252 & \bf 1.045 &     1.096 & 1.048 &     1.117 &     1.051 & 1.182 \\
    \hline
    \multirow{7}{*}{ANDES} 
            & 0.1 &     2.339 &     4.121 & \bf 1.294 &     2.510 &     0.408 &     0.461 & 0.445 &     0.520 & 0.518 & 0.659 \\
            & 0.2 &     1.764 &     3.115 & \bf 1.129 &     1.963 &     0.559 &     0.627 & 0.582 &     0.674 & 0.622 & 0.789 \\
            & 0.5 &     1.258 &     2.236 & \bf 1.011 &     1.622 &     0.676 &     0.753 & 0.690 &     0.814 & 0.722 & 0.898 \\
            & 1.0 &     1.154 &     1.898 & \bf 0.991 &     1.496 &     0.763 &     0.846 & 0.774 &     0.882 & 0.793 & 0.947 \\
            & 2.0 &     1.063 &     1.702 & \bf 0.996 &     1.399 &     0.814 &     0.875 & 0.819 &     0.901 & 0.830 & 0.956 \\
            & 5.0 &     1.046 &     1.541 & \bf 0.970 &     1.309 &     0.859 &     0.923 & 0.863 &     0.942 & 0.872 & 0.959 \\
    \hline
    \multirow{7}{*}{CHILD}
            & 0.1 &     1.114 &     1.564 &     0.788 & \bf 0.956 &     0.388 &     0.366 & 0.492 &     0.510 & 0.914 & 1.122 \\
            & 0.2 &     1.014 &     1.444 &     0.744 & \bf 0.998 &     0.528 &     0.622 & 0.582 &     0.708 & 0.870 & 1.126 \\
            & 0.5 &     0.744 &     1.132 &     0.658 &     0.950 &     0.584 &     0.730 & 0.618 &     0.818 & 0.682 & \bf 1.004 \\
            & 1.0 &     0.772 & \bf 1.016 &     0.736 &     0.920 &     0.676 &     0.818 & 0.706 &     0.848 & 0.746 & 0.938 \\
            & 2.0 &     0.842 & \bf 0.994 &     0.820 &     0.962 &     0.796 &     0.912 & 0.804 &     0.934 & 0.830 & 0.972 \\
            & 5.0 &     0.908 &     1.034 &     0.898 &     1.012 &     0.888 & \bf 0.998 & 0.894 &     1.012 & 0.906 & 1.022 \\
    \hline
    \multirow{7}{*}{DIABETES}
            & 0.1 &     1.122 &     1.158 & \bf 1.107 &     1.157 &     1.115 &     1.116 & 1.116 &     1.116 & 1.117 & 1.116 \\
            & 0.2 &     1.136 &     1.169 & \bf 1.115 &     1.168 &     1.135 &     1.129 & 1.135 &     1.129 & 1.135 & 1.129 \\
            & 0.5 &     1.158 &     1.189 & \bf 1.138 &     1.189 &     1.158 &     1.148 & 1.158 &     1.148 & 1.158 & 1.149 \\
            & 1.0 &     1.164 &     1.193 & \bf 1.149 &     1.193 &     1.164 &     1.152 & 1.164 &     1.152 & 1.164 & 1.153 \\
            & 2.0 &     1.192 &     1.264 & \bf 1.167 &     1.262 &     1.191 &     1.217 & 1.191 &     1.218 & 1.191 & 1.219 \\
            & 5.0 &     1.281 &     1.322 & \bf 1.260 &     1.321 &     1.281 &     1.280 & 1.281 &     1.280 & 1.281 & 1.280 \\
    \hline
    \multirow{7}{*}{HAILFINDER}
            & 0.1 &     0.707 & \bf 0.880 &     0.714 &     0.862 &     0.633 &     0.785 & 0.643 &     0.802 & 0.661 & 0.815 \\
            & 0.2 &     0.839 & \bf 0.880 &     0.852 &     0.873 &     0.800 &     0.836 & 0.810 &     0.840 & 0.818 & 0.846 \\
            & 0.5 &     0.854 &     0.886 &     0.886 & \bf 0.892 &     0.845 &     0.870 & 0.845 &     0.873 & 0.848 & 0.876 \\
            & 1.0 &     0.884 &     0.904 & \bf 0.919 &     0.901 &     0.869 &     0.898 & 0.872 &     0.898 & 0.877 & 0.900 \\
            & 2.0 &     0.898 &     0.942 & \bf 0.943 &     0.936 &     0.897 &     0.930 & 0.898 &     0.930 & 0.898 & 0.933 \\
            & 5.0 &     0.968 &     0.978 & \bf 1.013 &     0.977 &     0.964 &     0.971 & 0.964 &     0.972 & 0.967 & 0.973 \\
    \hline
    \multirow{7}{*}{HEPAR2}
            & 0.1 & \bf 0.972 &     1.944 &     0.527 &     1.202 &     0.148 &     0.278 & 0.174 &     0.361 & 0.230 & 0.502 \\
            & 0.2 &     0.786 &     1.576 &     0.491 & \bf 1.039 &     0.205 &     0.357 & 0.224 &     0.422 & 0.269 & 0.552 \\
            & 0.5 &     0.680 &     1.252 &     0.498 & \bf 0.922 &     0.315 &     0.452 & 0.333 &     0.496 & 0.367 & 0.603 \\
            & 1.0 &     0.653 & \bf 1.111 &     0.551 &     0.875 &     0.420 &     0.550 & 0.438 &     0.584 & 0.465 & 0.655 \\
            & 2.0 &     0.668 & \bf 1.041 &     0.598 &     0.873 &     0.517 &     0.617 & 0.533 &     0.647 & 0.550 & 0.708 \\
            & 5.0 &     0.729 & \bf 0.992 &     0.697 &     0.887 &     0.643 &     0.729 & 0.652 &     0.749 & 0.669 & 0.783 \\
    \hline
    \multirow{7}{*}{INSURANCE}
            & 0.1 &     0.663 & \bf 0.937 &     0.549 &     0.779 &     0.476 &     0.589 & 0.508 &     0.649 & 0.564 & 0.761 \\
            & 0.2 &     0.674 & \bf 0.927 &     0.603 &     0.819 &     0.556 &     0.700 & 0.575 &     0.735 & 0.615 & 0.820 \\
            & 0.5 &     0.700 & \bf 0.906 &     0.662 &     0.830 &     0.645 &     0.774 & 0.651 &     0.797 & 0.669 & 0.830 \\
            & 1.0 &     0.776 & \bf 0.941 &     0.746 &     0.870 &     0.741 &     0.823 & 0.746 &     0.834 & 0.754 & 0.863 \\
            & 2.0 &     0.811 & \bf 1.012 &     0.799 &     0.941 &     0.788 &     0.869 & 0.789 &     0.887 & 0.799 & 0.931 \\
            & 5.0 &     0.887 & \bf 1.040 &     0.870 &     0.994 &     0.862 &     0.934 & 0.867 &     0.948 & 0.881 & 0.947 \\
    \hline
    \multirow{7}{*}{PATHFINDER}
            & 0.1 &     1.062 &     1.337 &     0.961 &     1.112 &     0.910 &     0.965 & 0.921 &     0.982 & 0.936 & \bf 1.016 \\
            & 0.2 & \bf 0.992 &     1.190 &     0.941 &     1.044 &     0.892 &     0.943 & 0.899 &     0.955 & 0.910 & 0.974 \\
            & 0.5 &     0.985 &     1.102 &     0.963 & \bf 1.014 &     0.906 &     0.937 & 0.912 &     0.946 & 0.921 & 0.960 \\
            & 1.0 &     0.965 &     1.068 &     0.951 & \bf 0.999 &     0.902 &     0.940 & 0.906 &     0.950 & 0.912 & 0.963 \\
            & 2.0 &     0.966 &     1.014 & \bf 1.004 &     0.958 &     0.918 &     0.919 & 0.921 &     0.927 & 0.925 & 0.934 \\
            & 5.0 &     0.919 &     0.974 & \bf 0.985 &     0.946 &     0.891 &     0.918 & 0.891 &     0.921 & 0.893 & 0.923 \\
    \hline
    \multirow{7}{*}{PIGS}
            & 0.1 &     1.049 &     1.156 &     1.044 &     1.112 &     1.044 &     1.039 & 1.045 & \bf 1.039 & 1.045 & 1.041 \\
            & 0.2 &     1.062 &     1.091 &     1.052 &     1.065 &     1.059 & \bf 1.043 & 1.060 & \bf 1.043 & 1.060 & 1.045 \\
            & 0.5 &     1.063 &     1.060 &     1.059 & \bf 1.048 &     1.060 & \bf 1.048 & 1.060 & \bf 1.048 & 1.061 & 1.049 \\
            & 1.0 &     1.064 &     1.051 &     1.058 & \bf 1.044 &     1.063 &     1.047 & 1.064 &     1.047 & 1.064 & 1.047 \\
            & 2.0 &     1.069 &     1.074 &     1.062 & \bf 1.044 &     1.068 &     1.053 & 1.068 &     1.053 & 1.068 & 1.053 \\
            & 5.0 &     1.079 &     1.061 &     1.074 & \bf 1.052 &     1.079 &     1.060 & 1.079 &     1.060 & 1.079 & 1.060 \\
    \hline
    \multirow{7}{*}{WATER} 
            & 0.1 &     0.517 & \bf 0.882 &     0.552 &     0.788 &     0.384 &     0.614 & 0.388 &     0.654 & 0.405 & 0.757 \\
            & 0.2 &     0.566 & \bf 0.903 &     0.631 &     0.816 &     0.442 &     0.642 & 0.447 &     0.683 & 0.452 & 0.777 \\
            & 0.5 &     0.610 & \bf 0.932 &     0.672 &     0.882 &     0.498 &     0.706 & 0.502 &     0.751 & 0.508 & 0.856 \\
            & 1.0 &     0.627 & \bf 0.939 &     0.717 &     0.899 &     0.520 &     0.774 & 0.502 &     0.818 & 0.525 & 0.895 \\
            & 2.0 &     0.672 & \bf 0.942 &     0.751 &     0.907 &     0.572 &     0.816 & 0.573 &     0.845 & 0.578 & 0.884 \\
            & 5.0 &     0.736 & \bf 0.956 &     0.826 &     0.927 &     0.635 &     0.866 & 0.635 &     0.882 & 0.637 & 0.906 \\
   \hline
  \end{tabular}
\begin{tabular}{lr|rr|rr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{2}{|c|}{U} & \multicolumn{2}{|c|}{MU ($\beta = \fh$)} & \multicolumn{2}{|c}{MU ($c = 1$)} & \multicolumn{2}{|c}{MU ($c = 2$)} & \multicolumn{2}{|c}{MU ($c = 5$)} \\
                             &                        & 1 & 10                  & 1 & 10                                   & 1 & 10                            & 1 & 10                            & 1 & 10 \\ 
    \hline
    \multirow{3}{*}{ALARM}
             & 0.1 &      1.67 &      1.85 &      1.51 &      1.69 & \bf 1.42 &      1.44 &     1.43 &     1.48 &     1.47 & 1.58 \\
             & 0.2 &      1.32 &      1.44 &      1.29 &      1.36 & \bf 1.26 &      1.28 & \bf 1.26 &     1.29 &     1.28 & 1.33 \\
             & 0.5 &      1.17 &      1.21 &      1.16 &      1.18 & \bf 1.15 &  \bf 1.15 & \bf 1.15 &     1.16 & \bf 1.15 & 1.17 \\
    \hline
    \multirow{3}{*}{ANDES}
             & 0.1 &     13.14 &     18.59 &     11.90 &     15.77 &    10.26 & \bf 10.19 &    10.24 &    10.22 &    10.26 & 10.39 \\
             & 0.2 &     10.56 &     11.96 &     10.16 &     11.13 &     9.72 &  \bf 9.69 &     9.70 &     9.72 &     9.71 &  9.81 \\
             & 0.5 &      9.60 &      9.96 &      9.53 &      9.73 &     9.47 &  \bf 9.45 &     9.47 & \bf 9.45 &     9.46 &  9.46 \\
    \hline
    \multirow{3}{*}{CHILD}
             & 0.1 &      2.03 &      2.30 &      1.91 &      2.04 & \bf 1.73 &      1.71 &     1.77 &     1.77 &     1.93 & 2.12 \\
             & 0.2 &      1.66 &      1.82 &      1.62 &      1.68 & \bf 1.56 &      1.54 &     1.57 &     1.58 &     1.64 & 1.75 \\
             & 0.5 &      1.40 &      1.46 &      1.39 &      1.42 & \bf 1.38 &      1.39 &     1.39 &     1.40 &     1.39 & 1.43 \\
    \hline
    \multirow{3}{*}{DIABETES}
             & 0.1 &     19.40 &     19.27 &     19.40 &     19.26 &    19.35 & \bf 19.21 &    19.35 & \bf 19.21 &    19.35 & \bf 19.21 \\
             & 0.2 &     19.14 &     19.13 &     19.14 & \bf 19.10 &    19.16 &     19.16 &    19.16 &     19.16 &    19.16 &     19.16 \\
             & 0.5 &     19.05 &     19.04 &     19.05 & \bf 19.04 &    19.07 &     19.06 &    19.07 &     19.06 &    19.07 &     19.06 \\
    \hline
    \multirow{3}{*}{HAILFINDER}
             & 0.1 &      5.31 &      5.23 &      5.31 &  \bf 5.22 &     5.33 &  \bf 5.22 &     5.33 & \bf 5.22 &     5.32 & \bf 5.22 \\
             & 0.2 &      5.13 &      5.09 &      5.13 &  \bf 5.08 &     5.14 &  \bf 5.08 &     5.14 & \bf 5.08 &     5.14 & \bf 5.08 \\
             & 0.5 &      5.01 &      5.01 &      5.01 &  \bf 4.99 &     5.01 &  \bf 4.99 &     5.01 & \bf 4.99 &     5.01 & \bf 4.99 \\
    \hline
    \multirow{3}{*}{HEPAR2}
             & 0.1 &      3.73 &      4.24 &      3.58 &      3.90 & \bf 3.41 &  \bf 3.41 & \bf 3.41 &     3.44 &     3.43 & 3.50 \\
             & 0.2 &      3.45 &      3.63 &      3.40 &      3.51 &     3.36 &  \bf 3.35 &     3.36 &     3.36 &     3.36 & 3.39 \\
             & 0.5 &      3.32 &      3.36 &      3.31 &      3.33 & \bf 3.30 &  \bf 3.30 & \bf 3.30 & \bf 3.30 & \bf 3.30 & 3.31 \\
    \hline
    \multirow{3}{*}{INSURANCE}
             & 0.1 &      1.59 &      1.64 &      1.58 &      1.61 & \bf 1.56 &      1.57 & \bf 1.56 &     1.58 & \bf 1.56 & 1.60 \\
             & 0.2 &  \bf 1.46 &      1.47 &  \bf 1.46 &      1.47 &     1.47 &      1.47 & \bf 1.46 &     1.47 & \bf 1.46 & 1.47 \\
             & 0.5 &      1.38 &  \bf 1.37 &      1.38 &  \bf 1.37 &     1.39 &      1.38 &     1.39 &     1.38 &     1.38 & 1.38 \\
    \hline
    \multirow{3}{*}{PATHFINDER}
             & 0.1 &      2.51 &  \bf 2.49 &      2.51 &  \bf 2.49 &     2.52 &  \bf 2.49 &     2.51 & \bf 2.49 &     2.51 & \bf 2.49 \\
             & 0.2 &  \bf 2.43 &  \bf 2.43 &  \bf 2.43 &  \bf 2.43 &     2.44 &  \bf 2.43 &     2.44 & \bf 2.43 &     2.44 & \bf 2.43 \\
             & 0.5 &  \bf 2.39 &  \bf 2.39 &  \bf 2.39 &  \bf 2.39 & \bf 2.39 &  \bf 2.39 & \bf 2.39 & \bf 2.39 & \bf 2.39 & \bf 2.39 \\
    \hline
    \multirow{3}{*}{PIGS}
             & 0.1 &     33.25 &     33.36 & \bf 33.24 &     33.31 &    33.25 &     33.25 &    33.25 &    33.25 &    33.25 & 33.25 \\
             & 0.2 & \bf 33.13 &     33.16 & \bf 33.13 &     33.14 &    33.16 &     33.16 &    33.16 &    33.16 &    33.16 & 33.16 \\
             & 0.5 &     33.05 &     33.05 & \bf 33.04 & \bf 33.04 &    33.07 &     33.07 &    33.07 &    33.07 &    33.07 & 33.07 \\
    \hline
    \multirow{3}{*}{WATER}
             & 0.1 & \bf  1.29 &      1.30 & \bf  1.29 & \bf  1.29 & \bf 1.29 & \bf  1.29 & \bf 1.29 & \bf 1.29 & \bf 1.29 & \bf 1.29  \\
             & 0.2 & \bf  1.29 & \bf  1.29 & \bf  1.29 & \bf  1.29 & \bf 1.29 & \bf  1.29 & \bf 1.29 & \bf 1.29 & \bf 1.29 & \bf 1.29  \\
             & 0.5 & \bf  1.28 & \bf  1.28 & \bf  1.28 & \bf  1.28 & \bf 1.28 & \bf  1.28 & \bf 1.28 & \bf 1.28 & \bf 1.28 & \bf 1.28  \\
    \hline
  \end{tabular}
\begin{tabular}{lr|rr|rr|rr|rr|rr}

    \hline
    \multirow{2}{*}{NETWORK} & \multirow{2}{*}{$n/p$} & \multicolumn{2}{|c|}{U} & \multicolumn{2}{|c|}{MU ($\beta = \fh$)} & \multicolumn{2}{|c}{MU ($c = 1$)} & \multicolumn{2}{|c}{MU ($c = 2$)} & \multicolumn{2}{|c}{MU ($c = 5$)} \\
                             &                        & 1 & 10                  & 1 & 10                                   & 1 & 10                            & 1 & 10                            & 1 & 10 \\ 
    \hline
    \multirow{3}{*}{ALARM}
             & 0.1 &      1.67 &      1.80 &      1.51 &      1.60 & \bf 1.42 &   \bf 1.42 &     1.43 &      1.44 &     1.50 & 1.52 \\
             & 0.2 &      1.35 &      1.43 &      1.29 &      1.34 & \bf 1.27 &   \bf 1.27 & \bf 1.27 &      1.28 &     1.29 & 1.31 \\
             & 0.5 &      1.17 &      1.20 &      1.16 &      1.17 & \bf 1.14 &       1.15 & \bf 1.14 &      1.15 &     1.15 & 1.16 \\
    \hline
    \multirow{3}{*}{ANDES}
             & 0.1 &     14.75 &     24.40 &     11.90 &     17.77 &    10.25 &  \bf 10.19 &    10.24 & \bf 10.19 &    10.26 & 10.34 \\
             & 0.2 &     10.88 &     13.30 &     10.16 &     11.47 &     9.71 &  \bf  9.68 &     9.70 &      9.70 &     9.71 &  9.72 \\
             & 0.5 &      9.63 &     10.07 &      9.53 &      9.74 &     9.47 &   \bf 9.45 &     9.47 &  \bf 9.45 &     9.46 &  9.46 \\
    \hline
    \multirow{3}{*}{CHILD}
             & 0.1 &      2.07 &      2.31 &      1.91 &      2.00 &     1.72 &   \bf 1.71 &     1.77 &      1.76 &     1.97 & 2.10 \\
             & 0.2 &      1.71 &      1.88 &      1.62 &      1.69 &     1.57 &   \bf 1.55 &     1.59 &      1.58 &     1.69 & 1.76 \\
             & 0.5 &      1.40 &      1.46 &  \bf 1.39 &      1.42 & \bf 1.39 &   \bf 1.39 & \bf 1.39 &      1.40 & \bf 1.39 & 1.44 \\
    \hline
    \multirow{3}{*}{DIABETES}
             & 0.1 &     19.34 &     19.26 &     19.40 &     19.26 &    19.29 &  \bf 19.21 &    19.29 & \bf 19.21 &    19.29 & \bf 19.21 \\
             & 0.2 &     19.20 & \bf 19.13 &     19.14 & \bf 19.13 &    19.22 &  \bf 19.15 &    19.22 & \bf 19.15 &    19.22 & \bf 19.15 \\
             & 0.5 &     19.10 & \bf 19.00 &     19.05 & \bf 19.00 &    19.12 &      19.02 &    19.12 &     19.01 &    19.12 &     19.01 \\
    \hline
    \multirow{3}{*}{HAILFINDER}
             & 0.1 &      5.30 &      5.23 &      5.31 &  \bf 5.22 &     5.33 &   \bf 5.22 &     5.32 &  \bf 5.22 &     5.31 & \bf 5.22 \\
             & 0.2 &      5.12 &  \bf 5.08 &      5.13 &  \bf 5.08 &     5.14 &   \bf 5.08 &     5.13 &  \bf 5.08 &     5.13 & \bf 5.08 \\
             & 0.5 &      5.01 &  \bf 4.99 &      5.01 &  \bf 4.99 &     5.01 &   \bf 4.99 &     5.01 &  \bf 4.99 &     5.01 & \bf 4.99 \\
    \hline
    \multirow{3}{*}{HEPAR2}
             & 0.1 &      3.81 &      4.68 &      3.58 &      4.04 & \bf 3.41 &   \bf 3.41 & \bf 3.41 &      3.43 &     3.43 & 3.49 \\
             & 0.2 &      3.47 &      3.74 &      3.40 &      3.53 &     3.36 &   \bf 3.35 &     3.36 &      3.36 &     3.36 & 3.39 \\
             & 0.5 &      3.32 &      3.37 &      3.31 &      3.33 & \bf 3.30 &   \bf 3.30 & \bf 3.30 &  \bf 3.30 & \bf 3.30 & 3.31 \\
    \hline
    \multirow{3}{*}{INSURANCE}
             & 0.1 &      1.59 &      1.66 &      1.58 &      1.62 & \bf 1.56 &   \bf 1.56 & \bf 1.56 &  \bf 1.56 & \bf 1.56 & 1.60 \\
             & 0.2 &  \bf 1.46 &      1.49 &  \bf 1.46 &      1.47 & \bf 1.46 &   \bf 1.46 & \bf 1.46 &      1.47 & \bf 1.46 & 1.48 \\
             & 0.5 &      1.38 &      1.38 &      1.38 &  \bf 1.37 &     1.39 &   \bf 1.37 &     1.38 &      1.38 &     1.38 & 1.38 \\
    \hline
    \multirow{3}{*}{PATHFINDER}
             & 0.1 &      2.50 &  \bf 2.49 &      2.51 &  \bf 2.49 &     2.51 &   \bf 2.49 &     2.51 &  \bf 2.49 &     2.51 & \bf 2.49 \\
             & 0.2 &  \bf 2.43 &  \bf 2.43 &  \bf 2.43 &  \bf 2.43 &     2.44 &   \bf 2.43 &     2.44 &  \bf 2.43 &     2.44 & \bf 2.43 \\
             & 0.5 &      2.39 &  \bf 2.38 &      2.39 &  \bf 2.38 &     2.39 &       2.39 &     2.39 &      2.39 &     2.39 & 2.39 \\
    \hline
    \multirow{3}{*}{PIGS}
             & 0.1 &     33.24 &     33.36 &     33.24 &     33.31 &     33.24 & \bf 33.23 &    33.24 & \bf 33.23 &    33.24 & \bf 33.23 \\
             & 0.2 & \bf 33.13 &     33.15 &     33.13 &     33.14 &     33.16 &     33.15 &    33.16 &     33.15 &    33.16 & 33.15 \\
             & 0.5 & \bf 33.04 &     33.04 & \bf 33.04 & \bf 33.04 &     33.07 &     33.07 &    33.07 &     33.07 &    33.07 & 33.07 \\
    \hline
    \multirow{3}{*}{WATER}
             & 0.1 & \bf  1.29 &      1.30 & \bf  1.29 & \bf  1.29 & \bf  1.29 &      1.30 & \bf 1.29 &      1.30 & \bf 1.29 &     1.30 \\
             & 0.2 & \bf  1.29 & \bf  1.29 & \bf  1.29 & \bf  1.29 & \bf  1.29 & \bf  1.29 & \bf 1.29 & \bf  1.29 & \bf 1.29 & \bf 1.29 \\
             & 0.5 & \bf  1.28 & \bf  1.28 & \bf  1.28 & \bf  1.28 & \bf  1.28 & \bf  1.28 & \bf 1.28 & \bf  1.28 & \bf 1.28 & \bf 1.28 \\
    \hline
  \end{tabular}
